LP-Based Algorithms for Capacitated Facility Location

Linear programming has played a key role in the study of algorithms for combinatorial optimization problems. In the field of approximation algorithms, this is well illustrated by the uncapacitated facility location problem. A variety of algorithmic methodologies, such as LP-rounding and primal-dual method, have been applied to and evolved from algorithms for this problem. Unfortunately, this collection of powerful algorithmic techniques had not yet been applicable to the more general capacitated facility location problem. In fact, all of the known algorithms with good performance guarantees were based on a single technique, local search, and no linear programming relaxation was known to efficiently approximate the problem. In this paper, we present a linear programming relaxation with constant integrality gap for capacitated facility location. We demonstrate that the fundamental theories of multi-commodity flows and matchings provide key insights that lead to the strong relaxation. Our algorithmic proof of integrality gap is obtained by finally accessing the rich toolbox of LP-based methodologies: we present a constant factor approximation algorithm based on LP-rounding.

==> fig_mfn.tex <==
\begin{tikzpicture}

\node[client] (j1) at (-1.5, 0)  {$j^s_1$};
\node[client] (j2) at (-1.5, -1.5)  {$j^s_2$};
\node at (-1.5,-3) {$\vdots$};
\node[client] (jn) at (-1.5, -4.5)  {$j^s_n$};

\node (d) at (-1.7, 1.5) {\small demand $d_{j_1} = 1 - \sum_{i\in \cF} g_{ij_1}$};

\draw (d) edge[dotted] (j1);

\node[facility] (i1) at (1.5,-0.5) {$i_1$};

\node[facility] (i2) at (1.5,-1.75) {$i_2$};

\node at (1.5,-2.9) {$\vdots$};
\node[facility] (im) at (1.5,-4) {$i_m$};

\node[facility] (i'1) at (6.5,-0.5) {$i'_1$};

\node[facility] (i'2) at (6.5,-1.75) {$i'_2$};

\node at (6.5,-2.9) {$\vdots$};
\node[facility] (i'm) at (6.5,-4) {$i'_m$};

\node[client] (t1) at (9.7,0 )  {$j^t_1$};
\node[client] (t2) at (9.7,-1.5 )  {$j^t_2$};
\node at (9.7,-3 ) {$\vdots$};
\node[client] (tn) at (9.7,-4.5 )  {$j^t_n$};



\draw (j1) edge[->,ultra thick, bend left] node[above] {\small capacity $x_{i_1j_1}$}   (i1);
\draw[gray] (j1) edge[<->] (i2);
\draw[gray] (j1) edge[<->] (im);

\draw[gray] (j2) edge[<->] (i1);
\draw[gray] (j2) edge[<->] (i2);
\draw[gray] (j2) edge[<->] (im);

\draw[gray] (jn) edge[<->] (i1);
\draw[gray] (jn) edge[<->] (i2);
\draw[gray] (jn) edge[->] (im);

\draw (jn) edge[<-, ultra thick, bend right] node[below] {\small capacity $g_{i_mj_n}$}  (im);


\draw (i1) edge[ultra thick,->] node[above] {\small\begin{tabular}{c}capacity\\$y_{i_1} \cdot (U_{i_1} -  \sum_{j\in \cD} g_{i_1 j})$\end{tabular}} (i'1);
\draw[gray] (i2) edge[->] (i'2);
\draw[gray] (im) edge[->] (i'm);

\draw (i'1) edge[ultra thick,->] node[above=0.2] {\small capacity $ y_{i_1} d_{j_1}$}(t1);
\draw[gray] (i'1) edge[->] (t2);
\draw[gray] (i'1) edge[->] (tn);


\draw[gray] (i'2) edge[->] (t1);
\draw[gray] (i'2) edge[->] (t2);
\draw[gray] (i'2) edge[->] (tn);

\draw[gray] (i'm) edge[->] (t1);
\draw[gray] (i'm) edge[->] (t2);
\draw[gray] (i'm) edge[->] (tn);


  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (-1.8,0.7)  rectangle (1.8,-5.2);
  \end{pgfonlayer}

\end{tikzpicture}


==> fig_path.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\draw[rounded corners] (-5.35,-4.6) rectangle (5.35,4);
\node at (0,-2.9) {\begin{minipage}{5cm}\small (a) A feasible integral solution. Both facilities are open, and lines show the assignment.\\ \ \end{minipage}};

\draw node[sfacility] (i1) at (-3,2.5) {};
\node[above = 0.1cm] at (i1) {\small $i_1$};
\draw node[sfacility] (i2) at (3,2.5) {};
\node[above = 0.1cm] at (i2) {\small $i_2$};

\foreach \vali in {1, ..., 6} {
  \draw node[sclient] (a\vali) at (-5.1+ \vali*0.6, 0) {};
  \draw (a\vali) edge (i1);
}

\foreach \vali in {1, ..., 6} {
  \draw node[sclient] (b\vali) at (0.9+ \vali*0.6, 0) {};
  \draw (b\vali) edge (i2);
}
\node[below right = -0.1cm and 0cm] at (b6) {\small $j$};
\end{scope}

\begin{scope}[scale=0.5,xshift=11cm]
\draw[rounded corners] (-5.35,-4.6) rectangle (5.35,4);
\node at (0,-2.9) {\begin{minipage}{5cm}\small (b) A partial assignment.  Client $j$ is unassigned.\\ \ \\ \ \end{minipage}};

\draw node[sfacility] (i1) at (-3,2.5) {};
\node[above = 0.1cm] at (i1) {\small $i_1$};
\draw node[sfacility] (i2) at (3,2.5) {};
\node[above = 0.1cm] at (i2) {\small $i_2$};

\foreach \vali in {1, ..., 6} {
  \draw node[sclient] (a\vali) at (-5.1+ \vali*0.6, 0) {};
  \draw (a\vali) edge (i2);
}

\foreach \vali in {1, ..., 6} {
  \draw node[sclient] (b\vali) at (0.9+ \vali*0.6, 0) {};
}
\node[below right = -0.1cm and 0cm] at (b6) {\small $j$};
\end{scope}

\begin{scope}[scale=0.5,xshift=22cm]
\draw[rounded corners] (-5.35,-4.6) rectangle (5.35,4);
\node at (0,-2.9) {\begin{minipage}{5cm}\small (c) Original solution, augmented with partial assignment edges marked as dashed lines. Thick lines represent alternating path for $j$. \end{minipage}};
\draw node[sfacility] (i1) at (-3,2.5) {};
\node[above = 0.1cm] at (i1) {\small $i_1$};
\draw node[sfacility] (i2) at (3,2.5) {};
\node[above = 0.1cm] at (i2) {\small $i_2$};

\foreach \vali in {1, ..., 5} {
  \draw node[sclient] (a\vali) at (-5.1+ \vali*0.6, 0) {};
  \draw (a\vali) edge (i1);
  \draw[dashed] (a\vali) edge (i2);
}
\foreach \vali in {6} {
  \draw node[sclient] (a\vali) at (-5.1+ \vali*0.6, 0) {};
  \draw[ultra thick,blue] (a\vali)[->] edge (i1);
  \draw[dashed, ultra thick, blue] (a\vali) edge[<-] (i2);
}


\foreach \vali in {1, ..., 5} {
  \draw node[sclient] (b\vali) at (0.9+ \vali*0.6, 0) {};
  \draw (b\vali) edge (i2);
}
\foreach \vali in {6} {
  \draw node[sclient] (b\vali) at (0.9+ \vali*0.6, 0) {};
  \draw[ultra thick, blue] (b\vali) edge[->] (i2);
}
\node[below right = -0.1cm and 0cm] at (b6) {\small $j$};
\end{scope}


\end{tikzpicture} 

